The decomposition group of a line in the plane

We show that the decomposition group of a line $L$ in the plane, i.e. the subgroup of plane birational transformations that send $L$ to itself birationally, is generated by its elements of degree 1 and one element of degree 2, and that it does not decompose as a non-trivial amalgamated product.

==> fig01.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig01.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{270.55822754bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02522346)%
    \put(0.20771981,0.43349178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\p^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig01.pdf}}%
    \put(0.27135219,-0.05532606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig01.pdf}}%
    \put(0.32599379,0.55266785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig01.pdf}}%
    \put(0.65124726,0.43349178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\p^2$}}}%
    \put(0.76952124,0.55194597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig01.pdf}}%
    \put(0.56254177,0.27086505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig01.pdf}}%
    \put(0.11901432,0.27086505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig01.pdf}}%
    \put(0.03030883,0.09345407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$L$}}}}%
    \put(0.01552458,0.43349178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\p^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig01.pdf}}%
    \put(1.25973713,0.94422022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.63646301,0.84745074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\tilde\ell_{jk}$}}}}%
    \put(0.42948353,0.83266649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\tilde\ell_{ik}$}}}}%
    \put(0.53297327,0.684824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\tilde\ell_{ij}$}}}}%
    \put(0.20771981,0.13780681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$q_i$}}}}%
    \put(0.45905203,0.35957054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$q_k$}}}}%
    \put(0.46200888,0.08162667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$q_j$}}}}%
 %   \put(0,0){\includegraphics[width=\unitlength,page=8]{fig01.pdf}}%
  \end{picture}%
\endgroup%


==> fig02.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig02.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{270.38591309bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02587682)%
    \put(0.20721487,0.43376804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\p^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig02.pdf}}%
    \put(0.27088781,-0.05536131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig02.pdf}}%
    \put(0.32556424,0.55302006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig02.pdf}}%
    \put(0.65102498,0.43376804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\p^2$}}}%
    \put(0.76937434,0.55229772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig02.pdf}}%
    \put(0.56226296,0.27103767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig02.pdf}}%
    \put(0.11845285,0.27103767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig02.pdf}}%
    \put(0.02969083,0.09351363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$L$}}}}%
    \put(0.01489716,0.43376804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\p^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig02.pdf}}%
    \put(1.25990264,0.94482196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.63623131,0.84799081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\tilde\ell_{jk}$}}}}%
    \put(0.4439136,0.84799081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\tilde\ell_{ik}$}}}}%
    \put(0.51788195,0.68526043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\tilde\ell_{ij}$}}}}%
    \put(0.20721487,0.13789464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$q_i$}}}}%
    \put(0.45870727,0.35979969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$q_k$}}}}%
    \put(0.461666,0.08167869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$q_j$}}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig02.pdf}}%
  \end{picture}%
\endgroup%


==> fig03.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig03.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{270.28469238bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02626101)%
    \put(0.20691799,0.43393048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\p^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig03.pdf}}%
    \put(0.27061477,-0.05538205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig03.pdf}}%
    \put(0.32531167,0.55322717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig03.pdf}}%
    \put(0.65089429,0.43393048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\p^2$}}}%
    \put(0.76928798,0.55250455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig03.pdf}}%
    \put(0.56209903,0.27113917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig03.pdf}}%
    \put(0.11812272,0.27113917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig03.pdf}}%
    \put(0.02932746,0.09354865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$L$}}}}%
    \put(0.01452825,0.43393048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\p^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig03.pdf}}%
    \put(1.25999998,0.9451758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.63609508,0.84830838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\tilde\ell_{jk}$}}}}%
    \put(0.44370535,0.84830838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\tilde\ell_{ik}$}}}}%
    \put(0.53250061,0.68551706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\tilde\ell_{ij}$}}}}%
    \put(0.20691799,0.13794628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$q_i$}}}}%
    \put(0.45850456,0.35993443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$q_k$}}}}%
    \put(0.4614644,0.08170928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$q_j$}}}}%
 %   \put(0,0){\includegraphics[width=\unitlength,page=8]{fig03.pdf}}%
  \end{picture}%
\endgroup%


==> fig04.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig04.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{270.13623047bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02682502)%
    \put(0.20648219,0.43416896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\p^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig04.pdf}}%
    \put(0.27021399,-0.05541248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig04.pdf}}%
    \put(0.32494094,0.55353121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig04.pdf}}%
    \put(0.6507025,0.43416896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\p^2$}}}%
    \put(0.76916125,0.5528082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig04.pdf}}%
    \put(0.56185844,0.27128818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig04.pdf}}%
    \put(0.1205996,0.27424965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig04.pdf}}%
    \put(0.02879407,0.09360006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$L$}}}}%
    \put(0.01398673,0.43416896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\p^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig04.pdf}}%
    \put(1.26014294,0.94569525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.63589516,0.8487746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\tilde\ell_{jk}$}}}}%
    \put(0.42859235,0.83396725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\tilde\ell_{ik}$}}}}%
    \put(0.51743641,0.68589381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\tilde\ell_{ij}$}}}}%
    \put(0.20648219,0.13802209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$q_i$}}}}%
    \put(0.45820704,0.36013224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$q_k$}}}}%
    \put(0.46116851,0.08175418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$q_j$}}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig04.pdf}}%
  \end{picture}%
\endgroup%


==> fig05.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig05.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{377.23977051bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3556053)%
    \put(0.09740929,-0.42127706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig05.pdf}}%
    \put(0.80628384,0.29560245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.52673501,0.00352892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\p^2$}}}%
    \put(0.65616198,0.03533893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\p^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig05.pdf}}%
    \put(0.2532352,0.03533893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\p^2$}}}%
    \put(0.39107858,0.00352892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\p^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig05.pdf}}%
    \put(0.91064204,0.04594227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$L$}}}}%
    \put(0.90003871,0.3110257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\p^2$}}}%
    \put(0.33806191,0.03533893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\tau_1$}}}}%
    \put(0.59254197,0.03533893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\tau_3$}}}}%
    \put(0.4546986,0.02473559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\tau_2$}}}}%
    \put(0.39107858,0.07775227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$c_1$}}}}%
    \put(0.52892195,0.07775227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$c_2$}}}}%
    \put(0.28504523,0.09895893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\rho_n^{-1}$}}}}%
    \put(0.64555865,0.09895893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\rho_{n+1}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig05.pdf}}%
    \put(0.36987191,0.15197559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$p_1=q_1$}}}}%
    \put(0.53104262,0.28981897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$r$}}}}%
    \put(0.44409526,0.31314631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$p_2$}}}}%
    \put(0.55012862,0.17318228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$p_3$}}}}%
    \put(0.39107858,0.2686123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$q_2$}}}}%
    \put(0.55012862,0.23468162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$q_3$}}}}%
    \put(0.36987191,0.32162898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\p^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig05.pdf}}%
    \put(0.76305326,0.3915442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16435171\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig05.pdf}}%
    \put(0.01996182,0.04594227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$L$}}}}%
    \put(0.00935848,0.31102571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\p^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig05.pdf}}%
    \put(0.11539184,0.06714891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\rho_{n-1}\dots\rho_1$}}}}%
    \put(0.73038533,0.06714891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\rho_m\dots\rho_{n+2}$}}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig05.pdf}}%
  \end{picture}%
\endgroup%


==> fig06.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig06.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{192.20262451bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.1094823)%
    \put(0.59991284,1.04515263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\p^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig06.pdf}}%
    \put(-0.49718906,-0.2914865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig06.pdf}}%
    \put(0.5737199,0.51586835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig06.pdf}}%
    \put(0.02752997,0.36686312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\p^2$}}}%
    \put(0.89154963,0.56165981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig06.pdf}}%
    \put(0.87289656,0.36686312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\p^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig06.pdf}}%
    \put(0.89413262,1.11554668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig06.pdf}}%
    \put(0.27772617,0.47914004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.49245826,0.89011597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.573457,0.24072198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho_2=\rho_1\rho^{-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig06.pdf}}%
    \put(0.81307434,0.68290111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$p_2$}}}}%
    \put(0.62781308,0.67517527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$p_1$}}}}%
    \put(0.70893602,1.05778735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\ell_1$}}}}%
    \put(0.94524928,0.7408584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\ell_2$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig06.pdf}}%
    \put(0.28693945,0.57831019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$E_{p_2}[-1]$}}}}%
    \put(0.33973806,0.67129057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\tilde\ell_2 [-1]$}}}}%
    \put(0.0294912,0.58043464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$E_{p_1}[-2]$}}}}%
    \put(0.12314243,0.81456258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$E_{p_3}[-1]$}}}}%
    \put(0.21455189,0.94176442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\tilde\ell_1[-1]$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig06.pdf}}%
    \put(0.88225534,0.89024313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$r$}}}}%
    \put(0.34395483,0.28504537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\rho(r)$}}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig06.pdf}}%
    \put(0.41126991,0.08033428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$E_{p_3}$}}}}%
    \put(0.10798712,0.33301396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\pi_*(\tilde\ell_2)$}}}}%
    \put(0.04829015,0.05403694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$E_{p_1}$}}}}%
    \put(0.28407349,0.02245005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\pi_*(\tilde\ell_1)$}}}}%
 %   \put(0,0){\includegraphics[width=\unitlength,page=11]{fig06.pdf}}%
  \end{picture}%
\endgroup%


==> fig07.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig07.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{394.959375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35450859)%
    \put(0,0){\includegraphics[width=\unitlength]{fig07.pdf}}%
    \put(0.42560788,0.31486906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\p^2_2$}}}%
    \put(0.476246,0.08193378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$p_1=q_1$}}}}%
    \put(0.65854323,0.27435862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$p_2=q_2$}}}}%
    \put(0.65854323,0.06167852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$p_3$}}}}%
    \put(0.6970282,0.17713337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$q_3$}}}}%
    \put(0.35471453,0.187261){\color[rgb]{0,0,0}\rotatebox{-0.10500317}{\makebox(0,0)[lb]{\smash{$\phi_1$}}}}%
    \put(0.79020235,0.18320995){\color[rgb]{0,0,0}\rotatebox{0.20771026}{\makebox(0,0)[lb]{\smash{$\phi_2$}}}}%
    \put(0.85096808,0.17308236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\p^2_3$}}}%
    \put(0.49650125,0.32499669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$C=\phi_2^*(\ell)$}}}}%
    \put(0.0103753,0.27435859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\p^2_1$}}}%
    \put(0.57752224,0.01104034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0.90946062,0.09069255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\ell$}}}}%
    \put(0.09139629,0.28448619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\tau^*(\ell)$}}}}%
    \put(0.10354944,0.2196694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$E_3$}}}}%
    \put(0.2473617,0.2115673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$E_1$}}}}%
    \put(0.14203441,0.04142322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$E_2$}}}}%
    \put(0.25343827,0.10218897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\phi_1(q_3)$}}}}%
  \end{picture}%
\endgroup%

